Experiences with a two terminal-pair digital impedance bridge

This paper describes the realization of a two terminal-pair digital impedance bridge and the test measurements performed with it. The bridge, with a very simple architecture, is based on a commercial two-channel digital signal synthesizer and a synchronous detector. The bridge can perform comparisons between impedances having arbitrary phase and magnitude ratio: its balance is achieved automatically in less than a minute. $R$-$C$ comparisons with calibrated standards, at kHz frequency and 100 kohm magnitude level, give ratio errors of the order of $10^{-6}$, with potential for further improvements.

==> coaxscheme.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coaxscheme.ps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73684211)%
    \put(0,0){\includegraphics[width=\unitlength]{coaxscheme.eps}}%
    \put(0.12105263,0.42105262){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$E_1$}}}%
    \put(0.12105263,0.24210526){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$E_2$}}}%
    \put(0.53986945,0.46052631){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$Z_\textup{A}$}}}%
    \put(0.53986945,0.2368421){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$Z_\textup{B}$}}}%
    \put(0.77631579,0.34210526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
  \end{picture}%
\endgroup%


==> model.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model.ps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{292.35bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79485206)%
    \put(0,0){\includegraphics[width=\unitlength]{model.eps}}%
    \put(0.15110313,0.52055717){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$E_{1\textup{A}}$}}}%
    \put(0.3809646,0.38373486){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{D}}}%
    \put(0.15110313,0.24691265){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$E_{2\textup{B}}$}}}%
    \put(0.4466393,0.42204511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_\textup{D}$}}}%
    \put(0.82153241,0.54792163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_\textup{A}$}}}%
    \put(0.72810041,0.65737947){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$y_\textup{HA}$}}}%
    \put(0.73246163,0.44120023){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$y_\textup{LA}$}}}%
    \put(0.83521464,0.21954819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_\textup{B}$}}}%
    \put(0.72069277,0.32900594){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$y_\textup{LB}$}}}%
    \put(0.73912102,0.11282679){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$y_\textup{HB}$}}}%
    \put(0.18902054,0.6710617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_1$}}}%
    \put(0.19214982,0.09640811){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_2$}}}%
    \put(0.58072516,0.57254964){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$V_{1\textup{A}}$}}}%
    \put(0.58072516,0.20586596){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$V_{2\textup{B}}$}}}%
  \end{picture}%
\endgroup%


==> principle.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'principle.ps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72416957)%
    \put(0,0){\includegraphics[width=\unitlength]{principle.eps}}%
    \put(0.18333333,0.51666666){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$E_1$}}}%
    \put(0.51666667,0.35){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{D}}}%
    \put(0.18333333,0.18333343){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$E_2$}}}%
    \put(0.81333333,0.51333343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_\textup{A}$}}}%
    \put(0.81666667,0.18333343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_\textup{B}$}}}%
    \put(0.51666667,0.23333343){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_\textup{D}$}}}%
    \put(0.63333333,0.4){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_\textup{D}$}}}%
  \end{picture}%
\endgroup%

